Large data analysis for Kolmogorov's two-equation model of turbulence

We establish long-time and large-data existence of a suitable weak solution to three-dimensional internal unsteady flows described by Kolmogorov's two-equation model of turbulence. The governing system of equations is completed by initial and boundary conditions; concerning the velocity we consider generalized stick-slip boundary conditions. The fact that the admissible class of boundary conditions includes various types of slipping mechanisms on the boundary makes the result robust from the point of view of possible applications.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave
       /inch {72 mul} def
       /Helvetica findfont 8 scalefont setfont
       0.0 setgray
       400 20 moveto ($LaTeX: \number\year/\number\month/\number\day\ $) show
      grestore}def end
